Renormalization of Subleading Dijet Operators in Soft-Collinear Effective Theory

We calculate the anomalous dimensions of the next-to-leading order dijet operators in soft-collinear effective theory (SCET). We use a formulation of SCET where the Lagrangian is multiple copies of QCD and the interactions between sectors occur through light-like Wilson lines in external currents. We introduce a small gluon mass to regulate the infrared divergences of the individual loop diagrams in order to properly extract the ultraviolet divergences. We discuss this choice of infrared regulator and contrast it with the $\delta$-regulator. Our results can be used to increase the theoretical precision of the thrust distribution.

==> figure_o1i.tex <==
\subfloat[$\op{1a_n}$ and $\op{1b_n}$]{
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{1an1.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1an2.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1an3.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1anA.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1anW.pdf}}
    \ebm$ 
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{0s.pdf}}
    \ebm$ 
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{0nb.pdf}}
    \ebm$
    \stepcounter{subfigure}\addtocounter{subfigure}{-8}
}\\
\subfloat[$\op{1\de}$]{
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{0n.pdf}}
    \ebm$
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{1de1.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1de2.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1de3.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1de4.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1de5.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1de6.pdf}}\hspace{0.01\textwidth}
    \ebm$
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{0nb.pdf}}
    \ebm$
    \stepcounter{subfigure}\addtocounter{subfigure}{-9}
}\\
\subfloat[$\op{1c_n}$]{
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{1bn.pdf}}
    \ebm$
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{1cn1.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1cn2.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1cnA.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1cnW.pdf}}
    \ebm$
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{0nb.pdf}}
    \ebm$
    \stepcounter{subfigure}\addtocounter{subfigure}{-7}
}\\
\subfloat[$\op{1d_n}$]{
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{1dn1n.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1dn2n.pdf}}
    \ebm$
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{1dn1.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1dn2.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1dn3.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1dn4.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1dn5.pdf}}
    \ebm$
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{0nb.pdf}}
    \ebm$
    \stepcounter{subfigure}\addtocounter{subfigure}{-9}
}\\
\subfloat[$\op{1e_n}$]{
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{1dn1n.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1dn2n.pdf}}
    \ebm$
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{0s.pdf}}
    \ebm$
    $\bbm
        \subfloat{\includegraphics[width=0.095\textwidth]{1e1.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1e2.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1e3.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1e4.pdf}}\hspace{0.01\textwidth}
        \subfloat{\includegraphics[width=0.095\textwidth]{1e5.pdf}}
    \ebm$
    \stepcounter{subfigure}\addtocounter{subfigure}{-9}
}

